Contextures: The Mechanism of Representation Learning

This dissertation establishes the contexture theory to mathematically characterize the mechanism of representation learning, or pretraining. Despite the remarkable empirical success of foundation models, it is not very clear what representations they learn, and why these representations are useful for various downstream tasks. A scientific understanding of representation learning is critical, especially at this point when scaling up the model size is producing diminishing returns, and designing new pretraining methods is imperative for further progress. Prior work treated different representation learning methods quite differently, whereas the contexture theory provides a unified framework for analyzing these methods. The central argument is that a representation is learned from the association between the input X and a context variable A. We prove that if an encoder captures the maximum information of this association, in which case we say that the encoder learns the contexture, then it will be optimal on the class of tasks that are compatible with the context. We also show that a context is the most useful when the association between X and A is neither too strong nor too weak. The important implication of the contexture theory is that increasing the model size alone will achieve diminishing returns, and further advancements require better contexts. We demonstrate that many pretraining objectives can learn the contexture, including supervised learning, self-supervised learning, generative models, etc. Then, we introduce two general objectives -- SVME and KISE, for learning the contexture. We also show how to mix multiple contexts together, an effortless way to create better contexts from existing ones. Then, we prove statistical learning bounds for representation learning. Finally, we discuss the effect of the data distribution shift from pretraining to the downstream task.

==> img/aug-comp-demo.tex <==
\begin{tikzpicture}

\draw (0,0) ellipse (6cm and 1.2cm);
\draw (0.9,0) ellipse (4cm and 1cm);
\draw (1.5,0) ellipse (2cm and 0.8cm);

\node[] at (-5.5,0) {$\laph$};
\node[] at (-2.4,0) {$\eph$};
\node[] at (0,0) {$\ephd$};

\fill[black] (1,0.2) circle (.1cm);
\node[] at (0.95,-0.2) {$\hat{f}$};

\fill[black] (2.3,0) circle (.1cm);
\node[] at (2.25,-0.4) {$f_d$};

\fill[black] (5.3,0.2) circle (.1cm);
\node[] at (5.25,-0.2) {$f^*$};

\draw[dashed] (5.3,0.2) -- (2.3,0);
\draw[dashed] (2.3,0) -- (1,0.2);

\end{tikzpicture}



==> img/aug-comp-nlp.tex <==
\begin{tikzpicture}
% \tikzstyle{every node}=[font=\small]
\begin{axis}[
name=plot0,
    xmin = 0, xmax = 0.8,
    ymin = 80, ymax = 360,
    xtick distance = 0.2,
    ytick distance = 100,
    yticklabel shift = -2.5,
    xlabel={Mask Ratio $\alpha$},
    x label style={at={(axis description cs:0.5,-0.28)},anchor=north,inner sep=0},
    x tick label style={font=\footnotesize},
    ylabel={$\log \bt^2$},
    y label style={at={(axis description cs:-0.41,0.2)},anchor=west,inner sep=0},
    y tick label style={font=\footnotesize},
    width = .24\linewidth,
    height = .22\linewidth,
    legend style = {nodes={scale=0.8, transform shape},at={(1.05,0.5)},anchor=west,inner sep=.5pt},
    legend cell align=left,
    ]
    \addplot[
        ultra thick,
        solid,
        opacity=0.3
    ] 
    coordinates {
    (0.05,353.9439)(0.10,348.45206)(0.15,346.39916)(0.20,339.02706)(0.30,325.07554)(0.40,307.0025)(0.50,278.59496)(0.60,250.01232)(0.70,214.14242)(0.80,160.24052)
    };
    \addlegendentry{Random};
    \addplot[
        solid,
        semithick
    ] 
    coordinates {
    (0.05,350.98668)(0.10,349.13778)(0.15,342.77486)(0.20,335.01478)(0.30,312.20536)(0.40,280.7551)(0.50,241.58934)(0.60,198.1497)(0.70,151.57564)(0.80,84.51188)
    };
    \addlegendentry{Random + Flip};
    \addplot[
        ultra thick,
        dashed,
        opacity=0.7
    ] 
    coordinates {
    (0.05,346.77186)(0.10,339.8619)(0.15,327.13244)(0.20,313.89546)(0.30,280.6536)(0.40,254.40494)(0.50,217.35124)(0.60,187.59812)(0.70,152.70328)(0.80,113.85798)
    };
    \addlegendentry{Block};
    \addplot[
        ultra thick,
        dotted,
        opacity=0.6
    ] 
    coordinates {
    (0.05,350.4642)(0.10,343.733)(0.15,336.8131)(0.20,322.86658)(0.30,302.60346)(0.40,279.2389)(0.50,240.72884)(0.60,205.4515)(0.70,164.48324)(0.80,108.44108)
    };
    \addlegendentry{Block + Flip};
\end{axis}



\begin{axis}[
name=plot1,
at={($(plot0.south east)+(140,0)$)},
    xmin = 0, xmax = 0.8,
    ymin = 70, ymax = 92,
    xtick distance = 0.2,
    ytick distance = 10,
    xtick pos=left,
    yticklabel shift = -2.5,
    axis y line*=left,
    xlabel={Mask Ratio $\alpha$},
    x label style={at={(axis description cs:0.5,-0.26)},anchor=north,inner sep=0},
    x tick label style={font=\footnotesize},
    ylabel={Test Accuracy},
    ylabel style = {font=\footnotesize},
    y label style={at={(axis description cs:-0.29,-0.1)},anchor=west,inner sep=0},
    width = .25\linewidth,
    height = .22\linewidth,
    ]
    \addplot[
        very thick
    ] 
    coordinates {
    (0.05,85.5208)(0.10,85.4109)(0.15,86.8021)(0.20,86.4543)(0.30,86.3262)(0.40,86.2713)(0.50,84.7703)(0.60,82.354)(0.70,78.3452)(0.80,73.2748)
    };
    \node[circle,fill=black,inner sep=0pt,minimum size=6pt]  at (0.15,86.8021) {};
    \node[font=\footnotesize] at (0.47,89.5) {$(0.15,86.8)$};
\end{axis}
\begin{axis}[
at={($(plot0.south east)+(140,0)$)},
    xmin = 0, xmax = 0.8,
    ymin = -0.4, ymax = 4.4,
    ytick distance = 2,
    hide x axis,
    axis y line*=right,
    width = .25\linewidth,
    height = .22\linewidth,
    ]
    \addplot[
        ultra thick,
        dashed
    ] 
    coordinates {
    (0.05,4.2055)(0.10,3.8285)(0.15,3.4483)(0.20,3.2481)(0.30,2.9752)(0.40,2.0678)(0.50,0.9194)(0.60,0.9785)(0.70,0.8668)(0.80,-0.386)
    };
\end{axis}



\begin{axis}[
name=plot2,
at={($(plot1.east)+(30,0)$)},
anchor=west,
    xmin = 0, xmax = 0.8,
    ymin = 80, ymax = 97,
    xtick distance = 0.2,
    ytick distance = 5,
    xtick pos=left,
    yticklabel shift = -2.5,
    axis y line*=left,
    xlabel={Mask Ratio $\alpha$},
    x label style={at={(axis description cs:0.5,-0.26)},anchor=north,inner sep=0},
    x tick label style={font=\footnotesize},
    width = .25\linewidth,
    height = .22\linewidth,
    ]
    \addplot[
        very thick
    ] 
    coordinates {
    (0.05,88.5321)(0.10,89.6789)(0.15,91.8578)(0.20,91.7431)(0.30,91.3991)(0.40,92.4312)(0.50,89.2202)(0.60,86.6972)(0.70,84.289)(0.80,80.1606)
    };
    \node[circle,fill=black,inner sep=0pt,minimum size=6pt]  at (0.40,92.4312) {};
    \node[font=\footnotesize] at (0.375,95) {$(0.40,92.4)$};
\end{axis}
\begin{axis}[
at={($(plot1.east)+(30,0)$)},
anchor=west,
    xmin = 0, xmax = 0.8,
    ymin = 5.5, ymax = 12.5,
    xtick distance = 0.2,
    ytick distance = 3,
    yticklabel shift = -2.5,
    axis y line*=right,
    hide x axis,
    ylabel={Train-Test Gap},
    ylabel style = {font=\footnotesize},
    y label style={at={(axis description cs:1.3,-0.15)},anchor=west,inner sep=0},
    width = .25\linewidth,
    height = .22\linewidth,
    ]
    \addplot[
        ultra thick,
        dashed
    ] 
    coordinates {
    (0.05,10.6408)(0.10,9.6411)(0.15,7.3939)(0.20,7.4581)(0.30,7.2631)(0.40,5.7573)(0.50,8.0032)(0.60,9.1022)(0.70,9.8549)(0.80,11.6106)
    };
\end{axis}

\node[font=\footnotesize] at (7.7,0.2) {QNLI};
\node[font=\footnotesize] at (11.25,0.2) {SST-2};



\end{tikzpicture}

==> img/aug-graph.tex <==
\begin{tikzpicture}

\node(x) [diamond, draw, thick] at (14,0) {$a$};
\node(a01) [circle, draw, thick] at (12,0.7) {$x_1$};
\node(a02) [circle, draw, thick] at (12,-0.7) {$x_2$};

\draw[->, very thick] (a01.east) -- (x.west);
\draw[->, very thick] (a02.east) -- (x.west);

\node(a1) [circle, draw, thick] at (5,0.8) {$x_1$};
\node(a2) [circle, draw, thick] at (5,-0.8) {$x_2$};
\node(a3) [circle, draw, thick] at (7,0.8) {$x_3$};
\node(a4) [circle, draw, thick] at (7,-0.8) {$x_4$};
\node(a5) [circle, draw, thick] at (9,0.8) {$x_5$};
\node(a6) [circle, draw, thick] at (9,-0.8) {$x_6$};

\draw[very thick] (a1) -- (a2);
\draw[very thick] (a1) -- (a3);
\draw[very thick] (a1) -- (a4);
\draw[very thick] (a1) -- (a6);
\draw[very thick] (a2) -- (a4);
\draw[very thick] (a3) -- (a6);
\draw[very thick] (a5) -- (a6);
\draw[very thick] (a3) -- (a4);
\draw[very thick] (a2) -- (a3);


\end{tikzpicture}


==> img/aug-tasks.tex <==
\begin{tikzpicture}

\draw[black, ultra thick] (-2,-1) rectangle (0,1);

\cat[contour=black, scale=0.9, xshift=-3.9em, yshift=-2.8em]
\cat[contour=black, scale=0.9, xshift=5.9em, yshift=0em]
\cat[contour=black, scale=0.9, xshift=5.9em, yshift=-2.8em]

\fill [white] (1.5,0) rectangle (4,1);
\fill [white] (2.7,0.9) rectangle (4,2);
\fill [white] (2.7,-1) rectangle (3.5,0);

\draw[black, ultra thick] (1.7,1) rectangle (2.7,2);
\draw[black, ultra thick] (1.7,-1) rectangle (2.7,0);

\draw[->, black, ultra thick] (0.2,0.5) -- (1.5, 1.5);
\draw[->, black, ultra thick] (0.2,0.3) -- (1.5, -0.5);

\draw [<->,ultra thick] (2.9,-0.5) to [out=0,in=0] (2.9,1.5);
\node[] at (2.6,0.5) {Similar};



\draw[black, ultra thick] (6,-1) rectangle (8,1);
\cat[contour=black, scale=0.9, xshift=17.2em, yshift=-2.8em]

\fill [black] (6,-1) rectangle (6.5,-0.5);
\fill [black] (7,-1) rectangle (7.5,-0.5);
\fill [black] (6.5,-0.5) rectangle (7,0.5);
\fill [black] (7.5,-0.5) rectangle (8,0.5);
\fill [black] (6,0.5) rectangle (6.5,1);
\fill [black] (7,0.5) rectangle (7.5,1);




\draw[black, ultra thick] (11,-1) rectangle (13,1);
\cat[contour=black, scale=0.9, xshift=30.3em, yshift=-2.8em]

\draw[->, black, ultra thick] (8.5, 0) -- (10.5, 0);
\node[] at (9.5, 0.5) {Reconstruct};

\end{tikzpicture}

==> img/compas-demo-original.tex <==









\begin{tikzpicture}
    \begin{axis}[name=plot0, width=0.31\textwidth,height=0.26\textwidth, 
    title={(a) Average accuracy}, title style={at={(0.5,-0.6)},anchor=north,yshift=-0.1}, xlabel={Epochs}, ylabel={Test accuracy},
        legend style = {nodes={scale=0.7, transform shape},at={(0.03,0.25)},anchor=west,inner sep=.5pt},
    legend cell align=left]
        \addplot [black!60, ultra thick, dashed] table [col sep=comma, x=epochs, y=erm]{compas-original-avg.csv};
        \addplot [black!30, ultra thick, solid] table [col sep=comma, x=epochs, y=cvar]{compas-original-avg.csv};
        \addplot [black, ultra thick, solid, dotted] table [col sep=comma, x=epochs, y=chisq]{compas-original-avg.csv};
        \addlegendentry{ERM};
        \addlegendentry{CVaR};
        \addlegendentry{$\chi^2$-DRO};
    \end{axis}
    \begin{axis}[name=plot1, width=0.31\textwidth,height=0.26\textwidth, at={($(plot0.south east)+(55,0)$)},
    title={(b) Worst-group accuracy}, title style={at={(0.5,-0.6)},anchor=north,yshift=-0.1}, xlabel={Epochs}, ylabel={Test accuracy},
        legend style = {nodes={scale=0.7, transform shape},at={(0.03,0.25)},anchor=west,inner sep=.5pt},
    legend cell align=left]
        \addplot [black!60, ultra thick, dashed] table [col sep=comma, x=epochs, y=erm]{compas-original-worst.csv};
        \addplot [black!30, ultra thick, solid] table [col sep=comma, x=epochs, y=cvar]{compas-original-worst.csv};
        \addplot [black, ultra thick, solid, dotted] table [col sep=comma, x=epochs, y=chisq]{compas-original-worst.csv};
        \addlegendentry{ERM};
        \addlegendentry{CVaR};
        \addlegendentry{$\chi^2$-DRO};
    \end{axis}
    \begin{axis}[name=plot2, width=0.31\textwidth,height=0.26\textwidth, at={($(plot1.south east)+(55,0)$)},
    title={(c) Training loss}, title style={at={(0.5,-0.6)},anchor=north,yshift=-0.1}, xlabel={Epochs}, ylabel={Training loss},
        legend style = {nodes={scale=0.7, transform shape},at={(0.52,0.75)},anchor=west,inner sep=.5pt},
    legend cell align=left]
        \addplot [black!60, ultra thick, dashed] table [col sep=comma, x=epochs, y=erm]{compas-original-train-loss.csv};
        \addplot [black!30, ultra thick, solid] table [col sep=comma, x=epochs, y=cvar]{compas-original-train-loss.csv};
        \addplot [black, ultra thick, solid, dotted] table [col sep=comma, x=epochs, y=chisq]{compas-original-train-loss.csv};
        \addlegendentry{ERM};
        \addlegendentry{CVaR};
        \addlegendentry{$\chi^2$-DRO};
    \end{axis}
\end{tikzpicture}





==> img/compas-doro-more.tex <==
















\begin{tikzpicture}
    \begin{axis}[name=plot0, width=0.31\textwidth,height=0.26\textwidth, 
    title={(a) Average (Clean)}, title style={at={(0.5,-0.6)},anchor=north,yshift=-0.1}, xlabel={Epochs}, ylabel={Test accuracy},
        legend style = {nodes={scale=0.7, transform shape},at={(0.5,0.25)},anchor=west,inner sep=.5pt},
    legend cell align=left]
        \addplot [black, ultra thick, dashed] table [col sep=comma, x=epochs, y=erm]{compas-clean-avg.csv};
        \addplot [opacity=0.4, black, ultra thick, solid] table [col sep=comma, x=epochs, y=cvar]{compas-clean-avg.csv};
        \addplot [black, ultra thick, solid, dotted] table [col sep=comma, x=epochs, y=chisq]{compas-clean-avg.csv};
        \addlegendentry{ERM};
        \addlegendentry{CVaR};
        \addlegendentry{$\chi^2$-DRO};
    \end{axis}
    \begin{axis}[name=plot1, width=0.31\textwidth,height=0.26\textwidth, at={($(plot0.south west)+(0,-140)$)},
    title={(b) Worst (Clean)}, title style={at={(0.5,-0.6)},anchor=north,yshift=-0.1}, xlabel={Epochs}, ylabel={Test accuracy},
        legend style = {nodes={scale=0.7, transform shape},at={(0.5,0.25)},anchor=west,inner sep=.5pt},
    legend cell align=left]
        \addplot [black, ultra thick, dashed] table [col sep=comma, x=epochs, y=erm]{compas-clean-worst.csv};
        \addplot [opacity=0.4, black, ultra thick, solid] table [col sep=comma, x=epochs, y=cvar]{compas-clean-worst.csv};
        \addplot [black, ultra thick, solid, dotted] table [col sep=comma, x=epochs, y=chisq]{compas-clean-worst.csv};
        \addlegendentry{ERM};
        \addlegendentry{CVaR};
        \addlegendentry{$\chi^2$-DRO};
    \end{axis}
    \begin{axis}[name=plot2, width=0.31\textwidth,height=0.26\textwidth, at={($(plot0.south east)+(55,0)$)},
    title={(c) Average (Label noise)}, title style={at={(0.5,-0.6)},anchor=north,yshift=-0.1}, xlabel={Epochs}, ylabel={Test accuracy},
        legend style = {nodes={scale=0.7, transform shape},at={(0.03,0.25)},anchor=west,inner sep=.5pt},
    legend cell align=left]
        \addplot [black, ultra thick, dashed] table [col sep=comma, x=epochs, y=erm]{compas-noisy-avg.csv};
        \addplot [opacity=0.4, black, ultra thick, solid] table [col sep=comma, x=epochs, y=cvar]{compas-noisy-avg.csv};
        \addplot [black, ultra thick, solid, dotted] table [col sep=comma, x=epochs, y=chisq]{compas-noisy-avg.csv};
        \addlegendentry{ERM};
        \addlegendentry{CVaR};
        \addlegendentry{$\chi^2$-DRO};
    \end{axis}
    \begin{axis}[name=plot3, width=0.31\textwidth,height=0.26\textwidth, at={($(plot2.south west)+(0,-140)$)},
    title={(d) Worst (Label noise)}, title style={at={(0.5,-0.6)},anchor=north,yshift=-0.1}, xlabel={Epochs}, ylabel={Test accuracy},
        legend style = {nodes={scale=0.7, transform shape},at={(0.03,0.25)},anchor=west,inner sep=.5pt},
    legend cell align=left]
        \addplot [black, ultra thick, dashed] table [col sep=comma, x=epochs, y=erm]{compas-noisy-worst.csv};
        \addplot [opacity=0.4, black, ultra thick, solid] table [col sep=comma, x=epochs, y=cvar]{compas-noisy-worst.csv};
        \addplot [black, ultra thick, solid, dotted] table [col sep=comma, x=epochs, y=chisq]{compas-noisy-worst.csv};
        \addlegendentry{ERM};
        \addlegendentry{CVaR};
        \addlegendentry{$\chi^2$-DRO};
    \end{axis}
    \begin{axis}[name=plot4, width=0.31\textwidth,height=0.26\textwidth, at={($(plot2.south east)+(55,0)$)},
    title={(e) Average (Original)}, title style={at={(0.5,-0.6)},anchor=north,yshift=-0.1}, xlabel={Epochs}, ylabel={Test accuracy},
        legend style = {nodes={scale=0.7, transform shape},at={(0.3,0.25)},anchor=west,inner sep=.5pt},
    legend cell align=left]
        \addplot [black, ultra thick, dashed] table [col sep=comma, x=epochs, y=erm]{compas-doro-avg.csv};
        \addplot [opacity=0.4, black, ultra thick, solid] table [col sep=comma, x=epochs, y=cvar]{compas-doro-avg.csv};
        \addplot [black, ultra thick, solid, dotted] table [col sep=comma, x=epochs, y=chisq]{compas-doro-avg.csv};
        \addlegendentry{ERM};
        \addlegendentry{CVaR-DORO};
        \addlegendentry{$\chi^2$-DORO};
    \end{axis}
    \begin{axis}[name=plot5, width=0.31\textwidth,height=0.26\textwidth, at={($(plot4.south west)+(0,-140)$)},
    title={(f) Worst (Original)}, title style={at={(0.5,-0.6)},anchor=north,yshift=-0.1}, xlabel={Epochs}, ylabel={Test accuracy},
        legend style = {nodes={scale=0.7, transform shape},at={(0.3,0.25)},anchor=west,inner sep=.5pt},
    legend cell align=left]
        \addplot [black, ultra thick, dashed] table [col sep=comma, x=epochs, y=erm]{compas-doro-worst.csv};
        \addplot [opacity=0.4, black, ultra thick, solid] table [col sep=comma, x=epochs, y=cvar]{compas-doro-worst.csv};
        \addplot [black, ultra thick, solid, dotted] table [col sep=comma, x=epochs, y=chisq]{compas-doro-worst.csv};
        \addlegendentry{ERM};
        \addlegendentry{CVaR-DORO};
        \addlegendentry{$\chi^2$-DORO};
    \end{axis}
\end{tikzpicture}





==> img/data-alg-model.tex <==
\begin{tikzpicture}

\draw (0,0) rectangle++(3.5cm,1cm);
\draw (7.5,0) rectangle++(3.5cm,1cm);

\node[] at (1.8,0.5) {linear model};
\node[] at (9.25,0.5) {unknown};

\node[] at (4.5,0.5) {$\rvx$};
\node[] at (-1,0.5) {$\rvy$};

\draw[->, ultra thick] (4.3,0.5) -- (3.5,0.5);
\draw[->, ultra thick] (0,0.5) -- (-0.8,0.5);

\node[] (x) at (12,0.5) {$\rvx$};
\node[] (y) at (6.5, 0.5) {$\rvy$};
\draw[->, ultra thick] (11.8,0.5) -- (11,0.5);
\draw[->, ultra thick] (7.5,0.5) -- (6.7,0.5);

\node[] at (9.25,-0.4) {linear predictor};
\node[] (z) at (9.25,-0.9) {neural network};
\node[] at (9.25,-1.4) {decision tree};


\draw [<->,ultra thick] (z.east) to [out=0,in=-90] (x.south);
\draw [<->,ultra thick] (y.south) to [out=-90,in=-180] (z.west);

\end{tikzpicture}


==> img/demo-aug.tex <==

\begin{tikzpicture}
% \tikzstyle{every node}=[font=\small]
  \node[anchor=west] at (-1.5,0) {3. Block Mask + Flip};
  \node[anchor=west] at (-1.5,0.7) {2. Block Mask};
  \node[anchor=west] at (-1.5,1.4) {1. Random Mask};
  \node[anchor=west] at (-1.5,2.1) {Original Sample};

  \node[] at (3.2,2.1) {1};
  \node[] at (3.6,2.1) {1};
  \node[] at (4.0,2.1) {-1};
  \node[] at (4.4,2.1) {-1};
  \node[] at (4.8,2.1) {1};
  \node[] at (5.2,2.1) {-1};
  \node[] at (5.6,2.1) {1};
  \node[] at (6.0,2.1) {1};

  \node[draw,inner sep=2pt] at (3.2,1.4) {0};
  \node[draw,inner sep=2pt] at (3.6,1.4) {0};
  \node[] at (4.0,1.4) {-1};
  \node[draw,inner sep=2pt] at (4.4,1.4) {0};
  \node[] at (4.8,1.4) {1};
  \node[] at (5.2,1.4) {-1};
  \node[] at (5.6,1.4) {1};
  \node[draw,inner sep=2pt] at (6.0,1.4) {0};

  \node[] at (3.2,0.7) {1};
  \node[] at (3.6,0.7) {0};
  \node[] at (4.0,0.7) {0};
  \node[] at (4.4,0.7) {0};
  \node[] at (4.8,0.7) {0};
  \node[] at (5.2,0.7) {-1};
  \node[] at (5.6,0.7) {1};
  \node[] at (6.0,0.7) {1};

  \draw (3.45,0.9) -- (4.95,0.9) -- (4.95,0.5) -- (3.45,0.5) -- (3.45,0.9);

  \node[] at (3.2,0.0) {1};
  \node[] at (3.6,0.0) {0};
  \node[] at (4.0,0.0) {0};
  \node[] at (4.4,0.0) {-1};
  \node[] at (4.8,0.0) {1};
  \node[draw, ultra thick,rounded corners=1mm,inner sep=2pt] at (5.2,0.0) {1};
  \node[] at (5.6,0.0) {1};
  \node[draw, ultra thick,rounded corners=1mm,inner sep=2pt] at (6.0,0.0) {-1};

  \draw (3.45,0.2) -- (4.15,0.2) -- (4.15,-0.2) -- (3.45,-0.2) -- (3.45,0.2);

  \node[draw, inner sep=2pt] at (1.5, -0.8) {Masked};
  \node[draw,ultra thick, rounded corners=1mm,inner sep=2pt] at (4,-0.8) {Flipped};


\begin{axis}[
    xmin = 0, xmax = 1,
    ymin = 1, ymax = 2,
    xtick distance = 0.5,
    ytick distance = 0.5,
    xlabel={Mask Ratio $\alpha$},
    x label style={at={(axis description cs:0.5,-0.3)},anchor=north,inner sep=0},
    % minor tick num = 1,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = .3\linewidth,
    height = .23\linewidth,
    legend style = {nodes={scale=0.8, transform shape},at={(0.7,0.68)},anchor=west,inner sep=.5pt},
    legend cell align=left,
    at={(8.5cm, 0)},
    ]
    \addplot[domain = 0:1,
        samples = 200,
        smooth,
        ultra thick,
        dotted,
        black!30
    ] {2-x};
    \addlegendentry{$y_1=2-\alpha$};
    \addplot[domain = 0:1,
        samples = 200,
        smooth,
        ultra thick,
        dashed,
        black!60
    ] {2^(1-x)};   
    \addlegendentry{$y_2=2^{1 - \alpha}$};
    \addplot[domain = 0:1,
        samples = 200,
        smooth,
        ultra thick,
    ] {(x^2-2*x+2)^(1-x/2)};
    \addlegendentry{$y_3=(\alpha^2 - 2\alpha + 2)^{1 - \frac{\alpha}{2}}$};
\end{axis}

  
\end{tikzpicture}


==> img/doro.tex <==

\begin{tikzpicture}

\begin{axis}[
    samples=100,
    domain=0.000001:0.999999, xmax=1, xmin=0,
    ymax=1, ymin=0,
    width = .5\linewidth,
    height = .25\linewidth,
    xlabel=Loss,
    ylabel={Cumulative density},
    ytick={0,0.5,1}
]
\addplot [ultra thick] {1 - 1/(1 - 0.2 * ln(x))};
\draw [thick] (axis cs:0.6,0) -- (axis cs:0.6,0.4);
\draw [thick, dashed] (axis cs:0.46,0) -- (axis cs:0.46,0.74);
\draw [thick, dashed] (axis cs:0.8,0) -- (axis cs:0.8,0.74);
\node[] at (0.8,0.3) {DRO};
\node[] at (0.63,0.61) {DORO};
\draw [thick, ->] (axis cs:0.7,0.3) -- (axis cs:0.6,0.3);
\draw [thick, ->] (axis cs:0.9,0.3) -- (axis cs:1.0,0.3);
\draw [thick, ->] (axis cs:0.52,0.61) -- (axis cs:0.46,0.61);
\draw [thick, ->] (axis cs:0.74,0.61) -- (axis cs:0.8,0.61);
\draw [thick, dashed] (axis cs:0,0.092694) -- (axis cs:0.6,0.092694);
\node[] at (0.05,0.17) {$0.1$};
\end{axis}

  
\end{tikzpicture}


==> img/framework-demo.tex <==
\begin{tikzpicture}

\draw (0,0) ellipse (4cm and 1cm);
\draw (0.3,0) ellipse (2.5cm and 0.8cm);

\node[] at (-3.5,0) {$\hpp$};
\node[] at (-1.7,0) {$\hPhi$};

\fill[black] (0,0.2) circle (.1cm);
\node[] at (-0.05,-0.2) {$\hat{f}$};

\fill[black] (1.2,0) circle (.1cm);
\node[] at (1.15, -0.4) {$\fPhi$};

\fill[black] (3.2,0.15) circle (.1cm);
\node[] at (3.15, -0.25) {$\fhpp$};

\fill[black] (4.8, 0.6) circle (.1cm);
\node[] at (4.75, 0.2) {$f^*$};

\draw[dashed] (0,0.2) -- (1.2,0);
\draw[dashed] (1.2,0) -- (3.2,0.15);
\draw[dashed] (3.2,0.15) -- (4.8,0.6);

\end{tikzpicture}



==> img/grw-cls.tex <==
\begin{tikzpicture}

\begin{axis}[
name=plot0,table/col sep=comma,no markers,
    xmin = -1000, xmax = 10000000,
    ymin = 0.02, ymax = 0.1,
    xlabel={Epochs},
    x label style={at={(axis description cs:0.5,-0.25)},anchor=north,inner sep=0},
    ylabel={Norm of Difference},
    y label style={at={(axis description cs:-0.36,-0.3)},anchor=west,inner sep=0},
    ytick={0.02,0.06,0.1},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
    },
    scaled y ticks=false,
    width = .29\linewidth,
    height = .25\linewidth,
    legend style = {nodes={scale=0.7, transform shape},at={(0.15,0.8)},anchor=west,inner sep=.5pt},
    legend cell align=left,
    ]
    \addplot [opacity=0.4, black, ultra thick, solid] table [x={epochs}, y={iw}] {data/grw_cls_00_diff.csv};
    \addplot [black, ultra thick, dashed] table [x={epochs}, y={gdro}] {data/grw_cls_00_diff.csv};
    \addlegendentry{$\norm{\theta_{IW} - \theta_{ERM}}_2$}
    \addlegendentry{$\norm{\theta_{GDRO} - \theta_{ERM}}_2$}
\end{axis}

\begin{axis}[
name=plot1,table/col sep=comma,no markers,
at={($(plot0.south west)+(0,-130)$)},
    xmin = -1000000, xmax = 10000000,
    ymin = 0, ymax = 0.005,
    xlabel={Epochs},
    x label style={at={(axis description cs:0.5,-0.25)},anchor=north,inner sep=0},
    ylabel={Training Loss},
    y label style={at={(axis description cs:-0.40,0)},anchor=west,inner sep=0},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
    },
    scaled y ticks=false,
    width = .29\linewidth,
    height = .25\linewidth,
    legend style = {nodes={scale=0.8, transform shape},at={(0.4,0.7)},anchor=west,inner sep=.5pt},
    legend cell align=left,
    ]
    \addplot [opacity=0.4, black, ultra thick, solid] table [x={epochs}, y={iw}] {data/grw_cls_00_train.csv};
    \addplot [opacity=0.6, black, ultra thick, dashed] table [x={epochs}, y={gdro}] {data/grw_cls_00_train.csv};
    \addplot [black, ultra thick, dotted] table [x={epochs}, y={erm}] {data/grw_cls_00_train.csv};
    \addlegendentry{IW}
    \addlegendentry{GDRO}
    \addlegendentry{ERM}
\end{axis}

\begin{axis}[
name=plot2,table/col sep=comma,no markers,
at={($(plot0.south east)+(60,0)$)},
    xmin = -1000, xmax = 10000000,
    ymin = 0.1, ymax = 0.15,
    xlabel={Epochs},
    x label style={at={(axis description cs:0.5,-0.25)},anchor=north,inner sep=0},
    ylabel={Norm of Difference},
    y label style={at={(axis description cs:-0.36,-0.3)},anchor=west,inner sep=0},
    ytick={0.1,0.13,0.15},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
    },
    scaled y ticks=false,
    width = .29\linewidth,
    height = .25\linewidth,
    legend style = {nodes={scale=0.7, transform shape},at={(0.15,0.8)},anchor=west,inner sep=.5pt},
    legend cell align=left,
    ]
    \addplot [opacity=0.4, black, ultra thick, solid] table [x={epochs}, y={iw}] {data/grw_cls_0.1_diff.csv};
    \addplot [black, ultra thick, dashed] table [x={epochs}, y={gdro}] {data/grw_cls_0.1_diff.csv};
    \addlegendentry{$\norm{\theta_{IW} - \theta_{ERM}}_2$}
    \addlegendentry{$\norm{\theta_{GDRO} - \theta_{ERM}}_2$}
\end{axis}

\begin{axis}[
name=plot3,table/col sep=comma,no markers,
at={($(plot2.south west)+(0,-130)$)},
    xmin = -1000, xmax = 10000000,
    ymin = 0, ymax = 0.005,
    xlabel={Epochs},
    x label style={at={(axis description cs:0.5,-0.25)},anchor=north,inner sep=0},
    ylabel={Training Loss},
    y label style={at={(axis description cs:-0.40,0)},anchor=west,inner sep=0},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
    },
    scaled y ticks=false,
    width = .29\linewidth,
    height = .25\linewidth,
    legend style = {nodes={scale=0.8, transform shape},at={(0.4,0.7)},anchor=west,inner sep=.5pt},
    legend cell align=left,
    ]
    \addplot [opacity=0.4, black, ultra thick, solid] table [x={epochs}, y={iw}] {data/grw_cls_0.1_train.csv};
    \addplot [opacity=0.6, black, ultra thick, dashed] table [x={epochs}, y={gdro}] {data/grw_cls_0.1_train.csv};
    \addplot [black, ultra thick, dotted] table [x={epochs}, y={erm}] {data/grw_cls_0.1_train.csv};
    \addlegendentry{IW}
    \addlegendentry{GDRO}
    \addlegendentry{ERM}
\end{axis}

\begin{axis}[
name=plot4,table/col sep=comma,no markers,
at={($(plot2.south east)+(60,0)$)},
    xmin = -1000, xmax = 10000000,
    ymin = 0.02, ymax = 0.1,
    xlabel={Epochs},
    x label style={at={(axis description cs:0.5,-0.25)},anchor=north,inner sep=0},
    ylabel={Norm of Difference},
    y label style={at={(axis description cs:-0.36,-0.3)},anchor=west,inner sep=0},
    ytick={0.02,0.06,0.1},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
    },
    scaled y ticks=false,
    width = .29\linewidth,
    height = .25\linewidth,
    legend style = {nodes={scale=0.7, transform shape},at={(0.15,0.8)},anchor=west,inner sep=.5pt},
    legend cell align=left,
    ]
    \addplot [opacity=0.4, black, ultra thick, solid] table [x={epochs}, y={iw}] {data/grw_cls_10_diff.csv};
    \addplot [black, ultra thick, dashed] table [x={epochs}, y={gdro}] {data/grw_cls_10_diff.csv};
    \addlegendentry{$\norm{\theta_{IW} - \theta_{ERM}}_2$}
    \addlegendentry{$\norm{\theta_{GDRO} - \theta_{ERM}}_2$}
\end{axis}

\begin{axis}[
name=plot5,table/col sep=comma,no markers,
at={($(plot4.south west)+(0,-130)$)},
    xmin = -1000, xmax = 10000000,
    ymin = 0, ymax = 0.005,
    xlabel={Epochs},
    x label style={at={(axis description cs:0.5,-0.25)},anchor=north,inner sep=0},
    ylabel={Training Loss},
    y label style={at={(axis description cs:-0.40,0)},anchor=west,inner sep=0},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5
    },
    scaled y ticks=false,
    width = .29\linewidth,
    height = .25\linewidth,
    legend style = {nodes={scale=0.8, transform shape},at={(0.4,0.7)},anchor=west,inner sep=.5pt},
    legend cell align=left,
    ]
    \addplot [opacity=0.4, black, ultra thick, solid] table [x={epochs}, y={iw}] {data/grw_cls_10_train.csv};
    \addplot [opacity=0.6, black, ultra thick, dashed] table [x={epochs}, y={gdro}] {data/grw_cls_10_train.csv};
    \addplot [black, ultra thick, dotted] table [x={epochs}, y={erm}] {data/grw_cls_10_train.csv};
    \addlegendentry{IW}
    \addlegendentry{GDRO}
    \addlegendentry{ERM}
\end{axis}

\node[scale=0.8] at ($(plot0.south)+(0,-1.5)$) {(a) Weight difference ($\mu = 0$)};
\node[scale=0.8] at ($(plot1.south)+(0,-1.5)$) {(b) Training loss ($\mu = 0$)};
\node[scale=0.8] at ($(plot2.south)+(0,-1.5)$) {(c) Weight difference ($\mu = 0.1$)};
\node[scale=0.8] at ($(plot3.south)+(0,-1.5)$) {(d) Training loss ($\mu = 0.1$)};
\node[scale=0.8] at ($(plot4.south)+(0,-1.5)$) {(e) Weight difference ($\mu = 10$)};
\node[scale=0.8] at ($(plot5.south)+(0,-1.5)$) {(f) Training loss ($\mu = 10$)};

\end{tikzpicture}


==> img/grw-poly.tex <==
\begin{tikzpicture}

\begin{axis}[
name=plot0,table/col sep=comma,no markers,
    xmin = -30, xmax = 1000,
    ymin = 0.04, ymax = 0.12,
    xtick distance={400},
    xlabel={$\times 10000$ Epochs},
    x label style={at={(axis description cs:0.5,-0.25)},anchor=north,inner sep=0},
    ylabel={Norm of Difference},
    y label style={at={(axis description cs:-0.35,-0.3)},anchor=west,inner sep=0},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    scaled y ticks=false,
    width = .31\linewidth,
    height = .25\linewidth,
    legend style = {nodes={scale=0.7, transform shape},at={(0.2,0.72)},anchor=west,inner sep=.5pt, inner ysep=5pt},
    legend cell align=left,
    ]
    \addplot [opacity=0.4, black, ultra thick, solid] table [x expr=\coordindex, y={diw}] {data/linear_logistic.csv};
    \addplot [black, ultra thick, dashed] table [x expr=\coordindex, y={dgdro}] {data/linear_logistic.csv};
    \addlegendentry{$\norm{\tilde{\theta}_{\iw} - \tilde{\theta}_{\erm}}_2$}
    \addlegendentry{$\norm{\tilde{\theta}_{\gdro} - \tilde{\theta}_{\erm}}_2$}
\end{axis}

\begin{axis}[
name=plot1,table/col sep=comma,no markers,
at={($(plot0.south west)+(0,-130)$)},
    xmin = -30, xmax = 1000,
    xtick distance={400},
    ymin = 0.205, ymax = 0.29,
    xlabel={$\times 10000$ Epochs},
    x label style={at={(axis description cs:0.5,-0.25)},anchor=north,inner sep=0},
    ylabel={Norm of Difference},
    y label style={at={(axis description cs:-0.35,-0.3)},anchor=west,inner sep=0},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    scaled y ticks=false,
    width = .31\linewidth,
    height = .25\linewidth,
    legend style = {nodes={scale=0.6, transform shape},at={(0.1,0.43)},anchor=west,inner sep=.5pt,inner ysep=4pt},
    legend cell align=left,
    ]
    \addplot [opacity=0.4, black, ultra thick, solid] table [x expr=\coordindex, y={diw}] {data/linear_poly.csv};
    \addplot [black, ultra thick, dashed] table [x expr=\coordindex, y={dgdro}] {data/linear_poly.csv};
    \addlegendentry{$\norm{\tilde{\theta}_{\iw} - \tilde{\theta}_{\erm}}_2$}
    \addlegendentry{$\norm{\tilde{\theta}_{\gdro} - \tilde{\theta}_{\erm}}_2$}
\end{axis}

\begin{axis}[
name=plot2,table/col sep=comma,no markers,
at={($(plot0.south east)+(45,0)$)},
    xmin = -30, xmax = 1000,
    xtick distance={400},
    ymin = 1.1, ymax = 2.5,
    xlabel={$\times 10000$ Epochs},
    x label style={at={(axis description cs:0.5,-0.25)},anchor=north,inner sep=0},
    ylabel={Norm},
    y label style={at={(axis description cs:-0.28,0.24)},anchor=west,inner sep=0},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    scaled y ticks=false,
    width = .31\linewidth,
    height = .25\linewidth,
    legend style = {nodes={scale=0.7, transform shape},at={(0.15,0.8)},anchor=west,inner sep=.5pt},
    legend cell align=left,
    ]
    \addplot [black, ultra thick, solid] table [x expr=\coordindex, y={nerm}] {data/linear_logistic.csv};
\end{axis}

\begin{axis}[
name=plot3,table/col sep=comma,no markers,
at={($(plot2.south west)+(0,-130)$)},
    xmin = -30, xmax = 1000,
    xtick distance={400},
    ymin = 2, ymax = 18,
    xlabel={$\times 10000$ Epochs},
    x label style={at={(axis description cs:0.5,-0.25)},anchor=north,inner sep=0},
    ylabel={Norm},
    y label style={at={(axis description cs:-0.28,0.24)},anchor=west,inner sep=0},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    scaled y ticks=false,
    width = .31\linewidth,
    height = .25\linewidth,
    legend style = {nodes={scale=0.8, transform shape},at={(0.4,0.7)},anchor=west,inner sep=.5pt},
    legend cell align=left,
    ]
    \addplot [black, ultra thick, solid] table [x expr=\coordindex, y={nerm}] {data/linear_poly.csv};
\end{axis}

\begin{axis}[
name=plot4,table/col sep=comma,no markers,
at={($(plot2.south east)+(60,0)$)},
    xmin = -30, xmax = 1000,
    xtick distance={400},
    ymin = -0.001, ymax = 0.006,
    xlabel={$\times 10000$ Epochs},
    x label style={at={(axis description cs:0.5,-0.25)},anchor=north,inner sep=0},
    ylabel={Training Loss},
    y label style={at={(axis description cs:-0.4,-0.1)},anchor=west,inner sep=0},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    scaled y ticks=false,
    width = .31\linewidth,
    height = .25\linewidth,
    legend style = {nodes={scale=0.9, transform shape},at={(0.4,0.7)},anchor=west,inner sep=.5pt},
    legend cell align=left,
    ]
    \addplot [black!30, black, ultra thick, solid] table [x expr=\coordindex, y={lerm}] {data/linear_logistic.csv};
    \addplot [black!60, ultra thick, dashed] table [x expr=\coordindex, y={liw}] {data/linear_logistic.csv};
    \addplot [black, ultra thick, dotted] table [x expr=\coordindex, y={lgdro}] {data/linear_logistic.csv};
    \addlegendentry{ERM}
    \addlegendentry{IW}
    \addlegendentry{GDRO}
\end{axis}

\begin{axis}[
name=plot5,table/col sep=comma,no markers,
at={($(plot4.south west)+(0,-130)$)},
    xmin = -30, xmax = 1000,
    xtick distance={400},
    ymin = 0, ymax = 0.12,
    xlabel={$\times 10000$ Epochs},
    x label style={at={(axis description cs:0.5,-0.25)},anchor=north,inner sep=0},
    ylabel={Training Loss},
    y label style={at={(axis description cs:-0.4,-0.1)},anchor=west,inner sep=0},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    scaled y ticks=false,
    width = .31\linewidth,
    height = .25\linewidth,
    legend style = {nodes={scale=0.9, transform shape},at={(0.4,0.7)},anchor=west,inner sep=.5pt},
    legend cell align=left,
    ]
    \addplot [black!30, black, ultra thick, solid] table [x expr=\coordindex, y={lerm}] {data/linear_poly.csv};
    \addplot [black!60, ultra thick, dashed] table [x expr=\coordindex, y={liw}] {data/linear_poly.csv};
    \addplot [black, ultra thick, dotted] table [x expr=\coordindex, y={lgdro}] {data/linear_poly.csv};
    \addlegendentry{ERM}
    \addlegendentry{IW}
    \addlegendentry{GDRO}
\end{axis}

\node[scale=0.9] at ($(plot0.south)+(0,-1.5)$) {(a) Weight difference};
\node[scale=0.9] at ($(plot1.south)+(0,-1.5)$) {(d) Weight difference};
\node[scale=0.9] at ($(plot2.south)+(0,-1.5)$) {(b) Norm of ERM model};
\node[scale=0.9] at ($(plot3.south)+(0,-1.5)$) {(e) Norm of ERM model};
\node[scale=0.9] at ($(plot4.south)+(0,-1.5)$) {(c) Training loss};
\node[scale=0.9] at ($(plot5.south)+(0,-1.5)$) {(f) Training loss};

\end{tikzpicture}


==> img/grw-reg.tex <==
\begin{tikzpicture}

\begin{axis}[
name=plot0,table/col sep=comma,no markers,
    xmin = -100, xmax = 3000,
    ymin = 0, ymax = 0.08,
    xlabel={Epochs},
    x label style={at={(axis description cs:0.5,-0.25)},anchor=north,inner sep=0},
    ylabel={Norm of Difference},
    y label style={at={(axis description cs:-0.22,-0.3)},anchor=west,inner sep=0},
    width = .31\linewidth,
    height = .25\linewidth,
    legend style = {nodes={scale=0.7, transform shape},at={(0.15,0.8)},anchor=west,inner sep=.5pt},
    legend cell align=left,
    ]
    \addplot [opacity=0.4, black, ultra thick, solid] table [x={epochs}, y={iw}] {data/grw_reg_00_diff.csv};
    \addplot [black, ultra thick, dashed] table [x={epochs}, y={gdro}] {data/grw_reg_00_diff.csv};
    \addlegendentry{$\norm{\theta_{IW} - \theta_{ERM}}_2$}
    \addlegendentry{$\norm{\theta_{GDRO} - \theta_{ERM}}_2$}
\end{axis}

\begin{axis}[
name=plot1,table/col sep=comma,no markers,
at={($(plot0.south west)+(0,-130)$)},
    xmin = -100, xmax = 3000,
    ymin = 0, ymax = 0.4,
    xlabel={Epochs},
    x label style={at={(axis description cs:0.5,-0.25)},anchor=north,inner sep=0},
    ylabel={Training Loss},
    y label style={at={(axis description cs:-0.28,0)},anchor=west,inner sep=0},
    width = .31\linewidth,
    height = .25\linewidth,
    legend style = {nodes={scale=0.8, transform shape},at={(0.4,0.7)},anchor=west,inner sep=.5pt},
    legend cell align=left,
    ]
    \addplot [opacity=0.4, black, ultra thick, solid] table [x={epochs}, y={iw}] {data/grw_reg_00_train.csv};
    \addplot [opacity=0.6, black, ultra thick, dashed] table [x={epochs}, y={gdro}] {data/grw_reg_00_train.csv};
    \addplot [black, ultra thick, dotted] table [x={epochs}, y={erm}] {data/grw_reg_00_train.csv};
    \addlegendentry{IW}
    \addlegendentry{GDRO}
    \addlegendentry{ERM}
\end{axis}

\begin{axis}[
name=plot2,table/col sep=comma,no markers,
at={($(plot0.south east)+(60,0)$)},
    xmin = -100, xmax = 3000,
    ymin = 0, ymax = 0.08,
    xlabel={Epochs},
    x label style={at={(axis description cs:0.5,-0.25)},anchor=north,inner sep=0},
    ylabel={Norm of Difference},
    y label style={at={(axis description cs:-0.22,-0.3)},anchor=west,inner sep=0},
    width = .31\linewidth,
    height = .25\linewidth,
    legend style = {nodes={scale=0.7, transform shape},at={(0.15,0.8)},anchor=west,inner sep=.5pt},
    legend cell align=left,
    ]
    \addplot [opacity=0.4, black, ultra thick, solid] table [x={epochs}, y={iw}] {data/grw_reg_0.1_diff.csv};
    \addplot [black, ultra thick, dashed] table [x={epochs}, y={gdro}] {data/grw_reg_0.1_diff.csv};
    \addlegendentry{$\norm{\theta_{IW} - \theta_{ERM}}_2$}
    \addlegendentry{$\norm{\theta_{GDRO} - \theta_{ERM}}_2$}
\end{axis}

\begin{axis}[
name=plot3,table/col sep=comma,no markers,
at={($(plot2.south west)+(0,-130)$)},
    xmin = -100, xmax = 3000,
    ymin = 0, ymax = 0.4,
    xlabel={Epochs},
    x label style={at={(axis description cs:0.5,-0.25)},anchor=north,inner sep=0},
    ylabel={Training Loss},
    y label style={at={(axis description cs:-0.28,0)},anchor=west,inner sep=0},
    width = .31\linewidth,
    height = .25\linewidth,
    legend style = {nodes={scale=0.8, transform shape},at={(0.4,0.7)},anchor=west,inner sep=.5pt},
    legend cell align=left,
    ]
    \addplot [opacity=0.4, black, ultra thick, solid] table [x={epochs}, y={iw}] {data/grw_reg_0.1_train.csv};
    \addplot [opacity=0.6, black, ultra thick, dashed] table [x={epochs}, y={gdro}] {data/grw_reg_0.1_train.csv};
    \addplot [black, ultra thick, dotted] table [x={epochs}, y={erm}] {data/grw_reg_0.1_train.csv};
    \addlegendentry{IW}
    \addlegendentry{GDRO}
    \addlegendentry{ERM}
\end{axis}

\begin{axis}[
name=plot4,table/col sep=comma,no markers,
at={($(plot2.south east)+(60,0)$)},
    xmin = -100, xmax = 3000,
    ymin = 0, ymax = 0.08,
    xlabel={Epochs},
    x label style={at={(axis description cs:0.5,-0.25)},anchor=north,inner sep=0},
    ylabel={Norm of Difference},
    y label style={at={(axis description cs:-0.22,-0.3)},anchor=west,inner sep=0},
    width = .31\linewidth,
    height = .25\linewidth,
    legend style = {nodes={scale=0.7, transform shape},at={(0.15,0.8)},anchor=west,inner sep=.5pt},
    legend cell align=left,
    ]
    \addplot [opacity=0.4, black, ultra thick, solid] table [x={epochs}, y={iw}] {data/grw_reg_10_diff.csv};
    \addplot [black, ultra thick, dashed] table [x={epochs}, y={gdro}] {data/grw_reg_10_diff.csv};
    \addlegendentry{$\norm{\theta_{IW} - \theta_{ERM}}_2$}
    \addlegendentry{$\norm{\theta_{GDRO} - \theta_{ERM}}_2$}
\end{axis}

\begin{axis}[
name=plot5,table/col sep=comma,no markers,
at={($(plot4.south west)+(0,-130)$)},
    xmin = -100, xmax = 3000,
    ymin = 0, ymax = 0.4,
    xlabel={Epochs},
    x label style={at={(axis description cs:0.5,-0.25)},anchor=north,inner sep=0},
    ylabel={Training Loss},
    y label style={at={(axis description cs:-0.28,0)},anchor=west,inner sep=0},
    width = .31\linewidth,
    height = .25\linewidth,
    legend style = {nodes={scale=0.8, transform shape},at={(0.4,0.7)},anchor=west,inner sep=.5pt},
    legend cell align=left,
    ]
    \addplot [opacity=0.4, black, ultra thick, solid] table [x={epochs}, y={iw}] {data/grw_reg_10_train.csv};
    \addplot [opacity=0.6, black, ultra thick, dashed] table [x={epochs}, y={gdro}] {data/grw_reg_10_train.csv};
    \addplot [black, ultra thick, dotted] table [x={epochs}, y={erm}] {data/grw_reg_10_train.csv};
    \addlegendentry{IW}
    \addlegendentry{GDRO}
    \addlegendentry{ERM}
\end{axis}

\node[scale=0.8] at ($(plot0.south)+(0,-1.5)$) {(a) Weight difference ($\mu = 0$)};
\node[scale=0.8] at ($(plot1.south)+(0,-1.5)$) {(b) Training loss ($\mu = 0$)};
\node[scale=0.8] at ($(plot2.south)+(0,-1.5)$) {(c) Weight difference ($\mu = 0.1$)};
\node[scale=0.8] at ($(plot3.south)+(0,-1.5)$) {(d) Training loss ($\mu = 0.1$)};
\node[scale=0.8] at ($(plot4.south)+(0,-1.5)$) {(e) Weight difference ($\mu = 10$)};
\node[scale=0.8] at ($(plot5.south)+(0,-1.5)$) {(f) Training loss ($\mu = 10$)};

\end{tikzpicture}


==> img/kappa-hist.tex <==
\begin{tikzpicture}
\begin{axis}[
    name=plot1,
    ybar,
    ymin=0,
    ymax=125,
    width=.45\textwidth,
    height=.25\textwidth,
    xtick style={draw=none},
    title = {$\alpha=0.15$}
]
\addplot [hist={bins=30}, fill=black!30] table [y index=0] {data/s_arr_015.csv};
\draw [ultra thick, dashed] (axis cs:344.595,0) -- (axis cs:344.595,125);
\end{axis}

\begin{axis}[
    name=plot2,
    at={($(plot1.south east)+(50,0)$)},
    ybar,
    ymin=0,
    ymax=125,
    width=.45\textwidth,
    height=.25\textwidth,
    xtick style={draw=none},
    title = {$\alpha=0.40$}
]
\addplot [hist={bins=30}, fill=black!30] table [y index=0] {data/s_arr_040.csv};
\draw [ultra thick, dashed] (axis cs:308.805,0) -- (axis cs:308.805,125);
\end{axis}
\end{tikzpicture}

==> img/mix-graph.tex <==
\begin{tikzpicture}



\node(x1) [circle, draw, thick] at (0,0) {$x_1$};
\node(x2) [circle, draw, thick] at (3,1) {$x_2$};
\node(x3) [circle, draw, thick] at (3,-1) {$x_3$};
\node(x4) [circle, draw, thick] at (6,0) {$x_4$};



\draw[thick,->] (x1) to node[below] {0.3} (x2);
\draw[thick,->, dashed] (x1) to[bend left=20] node[above] {0.5} (x2);
\draw[thick,->] (x1) to node[above] {0.7} (x3);
\draw[thick,->, dashed] (x1) to[bend right=20] node[below] {0.5} (x3);


\draw[thick,->] (x2) to node[below] {1.0} (x4);
\draw[thick,->, dashed] (x2) to[bend left=20] node[above] {0.6} (x4);
\draw[thick,->, dashed] (x2) to[bend right=10] node[left] {0.4} (x3);

\draw[thick,->] (x3) to node[above] {1.0} (x4);
\draw[thick,->,dashed] (x3) to[bend right=10] node[right] {0.6} (x2);
\draw[thick,->, dashed] (x3) to[bend right=20] node[below] {0.4} (x4);

\draw[thick,->] (x4) to[bend right=65] node[above] {1.0} (x1);
\draw[thick, ->, dashed] (x4) to[bend left=65] node[below] {1.0} (x1);


\end{tikzpicture}


==> img/mixture-demo.tex <==
\begin{tikzpicture}

\node[rectangle, draw] (b1) at (0,0) {Translation};
\node[rectangle, draw] (b2) at (3,0) {Flipping};
\node[rectangle, draw] (b3) at (6,0) {Cropping};
\node[circle, draw] (p) at (3,1.5) {$+$};
\node[] at (-5,0) {Convex combination};
\draw[->, very thick] (b1) -- (p);
\draw[->, very thick] (b2) -- (p);
\draw[->, very thick] (b3) -- (p);

\node[] (x) at (-2,3) {$X$};
\node[rectangle, draw] (a1) at (0,3) {Translation};
\node[rectangle, draw] (a2) at (3,3) {Flipping};
\node[rectangle, draw] (a3) at (6,3) {Cropping};
\node[] (a) at (8,3) {$A$};
\draw[->,very thick] (x) -- (a1);
\draw[->,very thick] (a1) -- (a2);
\draw[->,very thick] (a2) -- (a3);
\draw[->,very thick] (a3) -- (a);

\node[] at (-5,3) {Convolution};


\end{tikzpicture}

==> img/mlm.tex <==
\begin{tikzpicture}



\node [draw=black, minimum width=150pt, minimum height=135pt, rounded corners=5pt, anchor=north west] at (0,0) {};
\node [anchor=north west] at (0,0.05) {How are you doing today?};

\node [fill=black, minimum width=21pt, minimum height=13pt, rounded corners=5pt, anchor=north west] at (1.08,-0.07) {};

\node [fill=black, minimum width=35pt, minimum height=13pt, rounded corners=5pt, anchor=north west] at (2.58,-0.07) {};

\node[single arrow, draw=black,
      minimum width = 6mm, single arrow head extend=3pt,
      minimum height=6mm, rotate=270] at (2.6,-0.82) {}; % length of arrow

\node [draw=black, minimum width=130pt, minimum height=10pt, rounded corners=5pt, anchor=north west] at (0.35,-1.33) {Encoder $\Phi$};

\node[single arrow, draw=black,
      minimum width = 6mm, single arrow head extend=3pt,
      minimum height=6mm, rotate=270] at (2.6,-2.25) {}; % length of arrow

\node [draw=black, minimum width=130pt, minimum height=10pt, rounded corners=5pt, anchor=north west] at (0.35,-2.73) {Decoder $D$};

\node[single arrow, draw=black,
      minimum width = 6mm, single arrow head extend=3pt,
      minimum height=6mm, rotate=270] at (2.6,-3.63) {}; % length of arrow


\node [anchor=north west] at (0,-4) {How are you doing today?};

\node[anchor=north west, align=center] at (1.1,-4.8) {Pretraining task};

\node [draw=black, minimum width=120pt, minimum height=135pt, rounded corners=5pt, anchor=north west] at (8.5,0) {};

\node[anchor=north west, align=center] at (8.75,-4.8) {Downstream tasks};

\draw[->, ultra thick] (4.92,-1.6) -- (8.5,-1.6);
\node[] at (6.85,-1.3) {Adaptation};

\node[anchor=north west] at (8.5,-0.4) {Question answering};
\node[anchor=north west] at (8.5,-1.2) {Translation};
\node[anchor=north west] at (8.5,-2) {Summarizing};
\node[anchor=north west] at (8.5,-2.8) {Sentient analysis};
\node[anchor=north west] at (8.5,-3.6) {...};


\end{tikzpicture}


==> img/mnist-compare.tex <==
\begin{tikzpicture}
\begin{axis}[
name=plot1,
title={(a) \texttt{abalone}},
 height = .3\linewidth,
    width = .38\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    ylabel={Cosine similarity},
    xlabel style = {
        at={(0.95,0.08)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
    xmin=-5, xmax=150,
    ymin=0, ymax=0.5,
    xtick distance = 50,
    ytick distance = 0.1,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=ui,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/abalone-ui.csv};
\end{axis}

\begin{axis}[
name=plot2,
title={(b) \texttt{MNIST}},
at={($(plot1.south east)+(80,0)$)},
 height = .3\linewidth,
    width = .38\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    xlabel style = {
        at={(0.95,0.08)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
    xmin=-5, xmax=150,
    ymin=0, ymax=0.5,
    xtick distance = 50,
    ytick distance = 0.1,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=ui,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/mnist-05.csv};
\end{axis}

\end{tikzpicture}

==> img/multiscale-smoothness.tex <==
\begin{tikzpicture}

\draw[rounded corners, semithick] (0, 0) rectangle (8, 2.4) {};
\draw[rounded corners, semithick] (1.5, 0.2) rectangle (7.8, 2.2) {};
\draw[rounded corners, semithick] (3, 0.4) rectangle (7.6, 2) {};
\draw[rounded corners, semithick] (6, 0.8) rectangle (7.2, 1.6) {};

\draw[rounded corners, ultra thick] (4.5, 0.6) rectangle (7.4, 1.8) {};

\node[anchor=west] at (0.05,1.2) {$\hk$};
\node[anchor=west] at (1.55,1.2) {$\gH_{k^{1.5}}$};
\node[anchor=west] at (3.05,1.2) {$\gH_{k^2}$};
\node[anchor=west] at (6.05,1.2) {$\gH_{k^3}$};


\node[anchor=west] at (4.55,1.2) {{\boldmath $\hks$}};

\end{tikzpicture}

==> img/scaling-law.tex <==
\begin{tikzpicture}
\begin{axis}[
name=plot1,
 height = .35\linewidth,
    width = .7\linewidth,
    % axis lines=left,  % This shows only left and bottom axes
    % axis line style={-latex},  % This adds arrows to the axes
    xlabel={Width},
    ylabel={Alignment},
    % ylabel style={
    %     at={(0.13,0.8)}, 
    %     anchor=south,  % Aligns the label
    %     rotate=270  % Prevents rotation
    % },
    xlabel style = {
        at={(1.08,-0.05)},
        anchor=south,
    },
        legend style={
        at={(1.1,0.8)},
        anchor=north west,
        cells={anchor=west},
    },
title style={at={(0.5,-0.3)}, anchor=north},
    xmin=0, xmax=12,
    ymin=0.6, ymax=0.92,
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
    xticklabels={64,128,256,512,1024,2048,4000,8000,12000,16000,20000,25000,30000},
    x tick label style={rotate=45,font=\small},
    ytick distance = 0.1,
]
    \addplot[very thick,black] table [
        x expr=\coordindex, 
        y=CCA,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/topd.csv};
    \addplot[very thick,black!50] table [
        x expr=\coordindex, 
        y=CCA,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/topd2.csv};
    \addplot[very thick,black!20] table [
        x expr=\coordindex, 
        y=CCA,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/topd3.csv};
    \addplot[very thick,black,dashed] table [
        x expr=\coordindex, 
        y=MKNN,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/topd.csv};
    \addplot[very thick,black!50,dashed] table [
        x expr=\coordindex, 
        y=MKNN,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/topd2.csv};
    \addplot[very thick,black!20,dashed] table [
        x expr=\coordindex, 
        y=MKNN,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/topd3.csv};
    \legend{1,2,3};
\end{axis}
\node[] at (11.2,3.7) {Depth};

\begin{axis}[
name=plot2,
at={($(plot1.south west)+(0,-160)$)},
 height = .35\linewidth,
    width = .7\linewidth,
    % axis lines=left,  % This shows only left and bottom axes
    % axis line style={-latex},  % This adds arrows to the axes
    xlabel={Depth},
    ylabel={Alignment},
    % ylabel style={
    %     at={(0.13,0.8)}, 
    %     anchor=south,  % Aligns the label
    %     rotate=270  % Prevents rotation
    % },
    xlabel style = {
        at={(1.08,-0.05)},
        anchor=south,
    },
    x tick label style={rotate=45,font=\small},
title style={at={(0.5,-0.3)}, anchor=north},
    xmin=0, xmax=9,
    ymin=0.55, ymax=0.9,
    xtick={0,1,2,3,4,5,6,7,8,9},
    xticklabels={1,2,4,8,16,32,64,100,150,200},
    ytick distance = 0.1,
        legend style={
        at={(1.1,0.8)},
        anchor=north west,
        cells={anchor=west},
    },
]
    \addplot[very thick,black] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=CCA,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/topd-512.csv};
    \addplot[very thick,black!50] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=CCA,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/topd-1024.csv};
    \addplot[very thick,black!20] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=CCA,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/topd-2048.csv};
    \legend{512,1024,2048};
    \addplot[very thick,black,dashed] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=MKNN,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/topd-512.csv};
    \addplot[very thick,black!50,dashed] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=MKNN,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/topd-1024.csv};
    \addplot[very thick,black!20,dashed] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=MKNN,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/topd-2048.csv};
\end{axis}
\node[] at (11.5,-2) {Width};
\end{tikzpicture}

==> img/spectrum-demo.tex <==
\begin{tikzpicture}
\begin{axis}[
name=plot1,
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    ylabel={$s_i^2$},
    ylabel style={
        at={(0.13,0.8)}, 
        anchor=south,  % Aligns the label
        rotate=270  % Prevents rotation
    },
    xlabel style = {
        at={(0.9,0.02)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
title={(a) Weak association},
    xmin=0, xmax=100,
    ymin=0, ymax=1,
    xtick distance = 50,
    ytick distance = 0.5,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=value,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/ag1.csv};
\end{axis}

\begin{axis}[
name=plot2,
at={($(plot1.south east)+(80,0)$)},
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    ylabel={$s_i^2$},
    ylabel style={
        at={(0.13,0.8)}, 
        anchor=south,  % Aligns the label
        rotate=270  % Prevents rotation
    },
    xlabel style = {
        at={(0.9,0.02)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
title={(b) Moderate association},
    xmin=0, xmax=100,
    ymin=0, ymax=1,
    xtick distance = 50,
    ytick distance = 0.5,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=value,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/ag3.csv};
\end{axis}

\begin{axis}[
name=plot3,
at={($(plot2.south east)+(80,0)$)},
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    ylabel={$s_i^2$},
    ylabel style={
        at={(0.13,0.8)}, 
        anchor=south,  % Aligns the label
        rotate=270  % Prevents rotation
    },
    xlabel style = {
        at={(0.9,0.02)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
title={(c) Strong association},
    xmin=0, xmax=100,
    ymin=0, ymax=1,
    xtick distance = 50,
    ytick distance = 0.5,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=value,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/ag5.csv};
\end{axis}
\end{tikzpicture}

==> img/spectrum-estimation.tex <==
\begin{tikzpicture}

\begin{axis}[
name=plot1,
 height = .26\linewidth,
    width = .28\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    ylabel={$s_i^2$},
    ylabel style={
        at={(0.13,0.8)}, 
        anchor=south,  % Aligns the label
        rotate=270  % Prevents rotation
    },
    xlabel style = {
        at={(0.9,0)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north,font=\small},
title={(a) abalone ($n=4177$)},
    xmin=0, xmax=256,
    ymin=0, ymax=1.05,
    xtick distance = 100,
    ytick distance = 0.5,
]
    \addplot[ultra thick,black,dotted] table [
        x=id,  % use row number as x coordinate
        y=exact,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_abalone.csv};
    \addplot[very thick,black!30] table [
        x=id,  % use row number as x coordinate
        y=m300,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_abalone.csv};
    \addplot[very thick,black!50] table [
        x=id,  % use row number as x coordinate
        y=m1000,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_abalone.csv};
    \addplot[very thick,black!70] table [
        x=id,  % use row number as x coordinate
        y=m2000,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_abalone.csv};
    \addplot[very thick,black!90] table [
        x=id,  % use row number as x coordinate
        y=mNone,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_abalone.csv};
\end{axis}

\begin{axis}[
name=plot2,
at={($(plot1.south east)+(40,0)$)},
 height = .26\linewidth,
    width = .28\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    ylabel={$s_i^2$},
    ylabel style={
        at={(0.13,0.8)}, 
        anchor=south,  % Aligns the label
        rotate=270  % Prevents rotation
    },
    xlabel style = {
        at={(0.9,0)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north,font=\small},
title={(b) fifa ($n=19178$)},
    xmin=0, xmax=256,
    ymin=0, ymax=1.05,
    xtick distance = 100,
    ytick distance = 0.5,
legend style = {nodes={scale=0.9, transform shape},at={(1.2,0.5)},anchor=west,inner sep=.5pt},
]
    \addplot[ultra thick,black,dotted] table [
        x=id,  % use row number as x coordinate
        y=exact,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_fifa.csv};
    \addplot[very thick,black!30] table [
        x=id,  % use row number as x coordinate
        y=m300,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_fifa.csv};
    \addplot[very thick,black!50] table [
        x=id,  % use row number as x coordinate
        y=m1000,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_fifa.csv};
    \addplot[very thick,black!70] table [
        x=id,  % use row number as x coordinate
        y=m2000,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_fifa.csv};
    \addplot[very thick,black!90] table [
        x=id,  % use row number as x coordinate
        y=mNone,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_fifa.csv};
\end{axis}

\begin{axis}[
name=plot3,
at={($(plot2.south east)+(40,0)$)},
 height = .26\linewidth,
    width = .28\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    ylabel={$s_i^2$},
    ylabel style={
        at={(0.13,0.8)}, 
        anchor=south,  % Aligns the label
        rotate=270  % Prevents rotation
    },
    xlabel style = {
        at={(0.9,0)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north,font=\small},
title={(c) kings\_county ($n=21613$)},
    xmin=0, xmax=256,
    ymin=0, ymax=1.05,
    xtick distance = 100,
    ytick distance = 0.5,
legend style = {nodes={scale=0.9, transform shape},at={(1.2,0.5)},anchor=west,inner sep=.5pt},
]
    \addplot[ultra thick,black,dotted] table [
        x=id,  % use row number as x coordinate
        y=exact,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_kings_county.csv};
    \addplot[very thick,black!30] table [
        x=id,  % use row number as x coordinate
        y=m300,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_kings_county.csv};
    \addplot[very thick,black!50] table [
        x=id,  % use row number as x coordinate
        y=m1000,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_kings_county.csv};
    \addplot[very thick,black!70] table [
        x=id,  % use row number as x coordinate
        y=m2000,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_kings_county.csv};
    \addplot[very thick,black!90] table [
        x=id,  % use row number as x coordinate
        y=mNone,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/spectrum_kings_county.csv};
    \addlegendentry{Ground truth}
    \addlegendentry{$m=300$}
    \addlegendentry{$m=1000$}
    \addlegendentry{$m=2000$}
    \addlegendentry{$m=n$}
\end{axis}
\end{tikzpicture}

==> img/stkr-motivation.tex <==
\begin{tikzpicture}

\node[circle, draw, fill=black!40, thick, align=center] (a) at (0,0) {$x_1$};
\node[circle, draw, thick, align=center] (b) at (0.6,1) {$x_4$};
\node[circle, draw, fill=black!40, thick, align=center] (c) at (1.2,2) {$x_2$};
\node[circle, draw, thick, align=center] (d) at (1.2,0) {$x_5$};
\node[circle, draw, thick, align=center] (e) at (1.8,1) {$x_6$};
\node[circle, draw, fill=black!40, thick, align=center] (f) at (2.4,0) {$x_3$};

\draw[thick] (a) -- (b);
\draw[thick] (c) -- (b);
\draw[thick] (d) -- (b);
\draw[thick] (c) -- (e);
\draw[thick] (d) -- (e);
\draw[thick] (e) -- (f);


\node[circle, draw, fill=black!40, thick, align=center] at (5,0) {$x_1$};
\node[circle, draw, fill=black!40, thick, align=center] at (6.2,2) {$x_2$};
\node[circle, draw, fill=black!40, thick, align=center] at (7.4,0) {$x_3$};


\node[circle, draw, fill=black!40, thick, align=center] (x1) at (10,0) {$x_1$};
\node[circle, draw, fill=black!40, thick, align=center] (x2) at (11.2,2) {$x_2$};
\node[circle, draw, fill=black!40, thick, align=center] (x3) at (12.4,0) {$x_3$};
\node[circle, draw, dashed, thick, align=center] (x4) at (10.6,1) {$x_4$};
\node[circle, draw, dashed, thick, align=center] (x6) at (11.8,1) {$x_6$};
\draw[thick] (x1) -- (x2);
\draw[thick] (x2) -- (x3);

\draw [<->,ultra thick] (x4) to [out=180,in=120] (x1);
\draw [<->,ultra thick] (x2) to [out=180,in=120] (x4);

\draw [<->,ultra thick] (x6) to [out=0,in=60] (x3);
\draw [<->,ultra thick] (x2) to [out=0,in=60] (x6);

\node[] at (1.2,-0.8) {(a)};
\node[] at (6.2,-0.8) {(b)};
\node[] at (11.2, -0.8) {(c)};


\end{tikzpicture}

==> img/stkr-poly-p.tex <==




\begin{tikzpicture}
    \begin{axis}[name=plot0, width=0.32\textwidth,height=0.25\textwidth, symbolic x coords={1,2,4,6,8},xtick=data,
    title={Cora}, xlabel={$p$}, ylabel={Test accuracy}]
        \addplot [error bars/.cd, y dir=both, y explicit]
            table [col sep=comma, x=p, y=Mean, y error=STDev]{stkr-poly-p-cora.csv};
    \end{axis}
    \begin{axis}[name=plot1, width=0.32\textwidth,height=0.25\textwidth, symbolic x coords={1,2,4,6,8},xtick=data,
    title={CiteSeer}, xlabel={$p$}, at={($(plot0.south east)+(30,0)$)},]
        \addplot [error bars/.cd, y dir=both, y explicit]
            table [col sep=comma, x=p, y=Mean, y error=STDev]{stkr-poly-p-citeseer.csv};
    \end{axis}
    \begin{axis}[name=plot2, width=0.32\textwidth,height=0.25\textwidth, symbolic x coords={1,2,4,6,8},xtick=data,
    title={PubMed}, xlabel={$p$}, at={($(plot1.south east)+(30,0)$)},]
        \addplot [error bars/.cd, y dir=both, y explicit]
            table [col sep=comma, x=p, y=Mean, y error=STDev]{stkr-poly-p-pubmed.csv};
    \end{axis}
\end{tikzpicture}

==> img/supervised.tex <==
\begin{tikzpicture}


\draw (0,-0.2) circle (24pt);
\node[] at (0,-0.2) {Labeled};

\draw (3.8,0) circle (40pt);
\node[] at (3.8,0) {Unlabeled};

\node [draw=black, minimum width=120pt, minimum height=55pt, rounded corners=5pt, align=center] at (-1,-0.2) {};
\node[] at (-1.9,0.4) {Supervised};


\node [draw=black, minimum width=200pt, minimum height=85pt, rounded corners=5pt, align=center] at (5.0,0) {};
\node[anchor=west] at (5.3,1) {Unsupervised};
\node[anchor=west] at (5.3,0.5) {Self-supervised};

\node [draw=black, minimum width=360pt, minimum height=90pt, rounded corners=5pt, align=center] at (3,0) {};
\node[anchor=west] at (-3.2,1.2) {Semi-supervised};

\end{tikzpicture}


==> img/taud-mnist.tex <==
\begin{tikzpicture}
\begin{axis}[
name=plot1,
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    ylabel={$s_i^2$},
    ylabel style={
        at={(0.13,0.8)}, 
        anchor=south,  % Aligns the label
        rotate=270  % Prevents rotation
    },
    xlabel style = {
        at={(0.9,0.02)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
    xmin=0, xmax=250,
    ymin=0, ymax=1,
    xtick distance = 100,
    ytick distance = 0.5,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=eig,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/mnist-05.csv};
\end{axis}

\begin{axis}[
name=plot2,
at={($(plot1.south east)+(70,0)$)},
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    ylabel={$s_i^2$},
    ylabel style={
        at={(0.13,0.8)}, 
        anchor=south,  % Aligns the label
        rotate=270  % Prevents rotation
    },
    xlabel style = {
        at={(0.9,0.02)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
    xmin=0, xmax=250,
    ymin=0, ymax=1,
    xtick distance = 100,
    ytick distance = 0.5,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=eig,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/mnist-02.csv};
\end{axis}

\begin{axis}[
name=plot3,
at={($(plot2.south east)+(70,0)$)},
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    ylabel={$s_i^2$},
    ylabel style={
        at={(0.13,0.8)}, 
        anchor=south,  % Aligns the label
        rotate=270  % Prevents rotation
    },
    xlabel style = {
        at={(0.9,0.02)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
    xmin=0, xmax=250,
    ymin=0, ymax=1,
    xtick distance = 100,
    ytick distance = 0.5,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=eig,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/mnist-005.csv};
\end{axis}

\begin{axis}[
name=plot4,
at={($(plot1.south west)+(0,-100)$)},
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$d$},
    % ylabel={error},
    % ylabel style={
    %     at={(0.25,0.8)},  % Positions label at top left
    %     anchor=south,  % Aligns the label
    %     rotate=270  % Prevents rotation
    % },
    xlabel style = {
        at={(0.95,0)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
title={(a) Weak association},
    xmin=0, xmax=250,
    ymin=0.2, ymax=0.8,
    xtick distance = 100,
    ytick distance = 0.1,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y expr={min(\thisrow{taud} / 6, 1.4)},            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/mnist-05.csv};
    \addplot[thick, dashed] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=mse,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/mnist-05.csv};
\end{axis}

\begin{axis}[
name=plot5,
at={($(plot4.south east)+(70,0)$)},
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$d$},
    % ylabel={$\tau_d$},
    % ylabel style={
    %     at={(0.13,0.8)},  % Positions label at top left
    %     anchor=south,  % Aligns the label
    %     rotate=270  % Prevents rotation
    % },
    xlabel style = {
        at={(0.95,0)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
title={(b) Moderate association},
    xmin=0, xmax=250,
    ymin=0.2, ymax=0.8,
    xtick distance = 100,
    ytick distance = 0.1,
]
    \addplot[thick] table [
        x expr=\coordindex,  
        y expr={min(\thisrow{taud} / 6, 1.4)},     
        col sep=comma       % specify comma as separator
    ] {data/mnist-02.csv};
    \addplot[thick, dashed] table [
        x expr=\coordindex,  
        y=mse,    
        col sep=comma       % specify comma as separator
    ] {data/mnist-02.csv};
\end{axis}

\begin{axis}[
name=plot6,
at={($(plot5.south east)+(70,0)$)},
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$d$},
    % ylabel={error},
    % ylabel style={
    %     at={(0.25,0.8)},  % Positions label at top left
    %     anchor=south,  % Aligns the label
    %     rotate=270  % Prevents rotation
    % },
    xlabel style = {
        at={(0.95,0)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
title={(c) Strong association},
    xmin=0, xmax=250,
    ymin=0.2, ymax=0.8,
    xtick distance = 100,
    ytick distance = 0.1,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y expr={min(\thisrow{taud} / 6, 1.4)},            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/mnist-005.csv};
    \addplot[thick, dashed] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=mse,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/mnist-005.csv};
\end{axis}
\end{tikzpicture}

==> img/taud.tex <==
\begin{tikzpicture}
\begin{axis}[
name=plot1,
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    ylabel={$s_i^2$},
    ylabel style={
        at={(0.13,0.8)}, 
        anchor=south,  % Aligns the label
        rotate=270  % Prevents rotation
    },
    xlabel style = {
        at={(0.9,0.02)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
    xmin=0, xmax=250,
    ymin=0, ymax=1,
    xtick distance = 100,
    ytick distance = 0.5,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=value,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/ag1.csv};
\end{axis}

\begin{axis}[
name=plot2,
at={($(plot1.south east)+(70,0)$)},
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    ylabel={$s_i^2$},
    ylabel style={
        at={(0.13,0.8)}, 
        anchor=south,  % Aligns the label
        rotate=270  % Prevents rotation
    },
    xlabel style = {
        at={(0.9,0.02)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
    xmin=0, xmax=250,
    ymin=0, ymax=1,
    xtick distance = 100,
    ytick distance = 0.5,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=value,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/ag3.csv};
\end{axis}

\begin{axis}[
name=plot3,
at={($(plot2.south east)+(70,0)$)},
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$i$},
    ylabel={$s_i^2$},
    ylabel style={
        at={(0.13,0.8)}, 
        anchor=south,  % Aligns the label
        rotate=270  % Prevents rotation
    },
    xlabel style = {
        at={(0.9,0.02)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
    xmin=0, xmax=250,
    ymin=0, ymax=1,
    xtick distance = 100,
    ytick distance = 0.5,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=value,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/ag5.csv};
\end{axis}

\begin{axis}[
name=plot4,
at={($(plot1.south west)+(0,-100)$)},
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$d$},
    % ylabel={error},
    % ylabel style={
    %     at={(0.25,0.8)},  % Positions label at top left
    %     anchor=south,  % Aligns the label
    %     rotate=270  % Prevents rotation
    % },
    xlabel style = {
        at={(0.95,0)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
title={(a) Weak association},
    xmin=0, xmax=250,
    ymin=0.4, ymax=0.8,
    xtick distance = 100,
    ytick distance = 0.1,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y expr={min(\thisrow{tau} / 4, 1.4)},            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/ag2.csv};
    \addplot[thick, dashed] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=mse,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/ag2.csv};
\end{axis}

\begin{axis}[
name=plot5,
at={($(plot4.south east)+(70,0)$)},
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$d$},
    % ylabel={$\tau_d$},
    % ylabel style={
    %     at={(0.13,0.8)},  % Positions label at top left
    %     anchor=south,  % Aligns the label
    %     rotate=270  % Prevents rotation
    % },
    xlabel style = {
        at={(0.95,0)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
title={(b) Moderate association},
    xmin=0, xmax=250,
    ymin=0.4, ymax=0.8,
    xtick distance = 100,
    ytick distance = 0.1,
]
    \addplot[thick] table [
        x expr=\coordindex,  
        y expr={min(\thisrow{tau} / 4, 1.4)},     
        col sep=comma       % specify comma as separator
    ] {data/ag4.csv};
    \addplot[thick, dashed] table [
        x expr=\coordindex,  
        y=mse,    
        col sep=comma       % specify comma as separator
    ] {data/ag4.csv};
\end{axis}

\begin{axis}[
name=plot6,
at={($(plot5.south east)+(70,0)$)},
 height = .26\linewidth,
    width = .26\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    xlabel={$d$},
    % ylabel={error},
    % ylabel style={
    %     at={(0.25,0.8)},  % Positions label at top left
    %     anchor=south,  % Aligns the label
    %     rotate=270  % Prevents rotation
    % },
    xlabel style = {
        at={(0.95,0)},
        anchor=south,
    },
title style={at={(0.5,-0.3)}, anchor=north},
title={(c) Strong association},
    xmin=0, xmax=250,
    ymin=0.4, ymax=0.8,
    xtick distance = 100,
    ytick distance = 0.1,
]
    \addplot[thick] table [
        x expr=\coordindex,  % use row number as x coordinate
        y expr={min(\thisrow{tau} / 6, 1.4)},            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/ag6.csv};
    \addplot[thick, dashed] table [
        x expr=\coordindex,  % use row number as x coordinate
        y=mse,            % use 'value' column for y coordinate
        col sep=comma       % specify comma as separator
    ] {data/ag6.csv};
\end{axis}
\end{tikzpicture}

==> img/teaser.tex <==
\begin{tikzpicture}


\node(A) [cylinder, shape border rotate=90, draw,minimum height=2.2cm,minimum width=2.5cm] at (0,0)
{ ~ };

\node[text width=2.3cm, align=center] at (0,0) {Pretraining dataset (Wikipedia)};

\node(B) [draw=black, minimum width=3cm, minimum height=2cm, rounded corners=.5cm, text width=2.9cm, align=center] at (3.7,0.1) {Pretraining (Masked token prediction)};

\node[single arrow, draw=black,
      minimum width = 6mm, single arrow head extend=3pt,
      minimum height=6mm] at (1.6,0) {}; % length of arrow


\node(C) [draw=black, minimum width=3.7cm, minimum height=2cm, text width=3.6cm, align=center] at (8.05,0.1) {Foundation model (Language model)};

\node[single arrow, draw=black,
      minimum width = 6mm, single arrow head extend=3pt,
      minimum height=6mm] at (5.65,0) {}; % length of arrow

\node(D) [draw=black, minimum width=4.2cm, minimum height=2cm, rounded corners=.5cm, text width=4cm, align=center] at (12.8,0.1) {Downstream tasks (Sentiment analysis, summarizing, etc.)};

\node[single arrow, draw=black,
      minimum width = 6mm, single arrow head extend=3pt,
      minimum height=6mm] at (10.25,0) {}; % length of arrow


\end{tikzpicture}


==> img/usefulness-metric.tex <==
\begin{tikzpicture}
\begin{axis}[
name=plot1,
clip marker paths=true,
 height = .30\linewidth,
    width = .30\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    % ylabel style={
    %     at={(0.13,0.8)}, 
    %     anchor=south,  % Aligns the label
    %     rotate=270  % Prevents rotation
    % },
    xlabel style = {
        at={(1.06,0.05)},
        anchor=north,
    },
title style={at={(0.5,-0.24)}, anchor=north},
title={(a) diabetes},
    xmin=1.5, xmax=2.05,
    ymin=0.68, ymax=0.86,
    xtick distance = 0.2,
    ytick distance = 0.1,
    xlabel={$\tau$},
    ylabel={$\err_{d^*}$},
    legend pos=north west,
    scatter/classes={
        1={mark=o,black,line width=1pt,mark size=2.4pt},   
        2={mark=square,black!60,line width=1pt,mark size=2.4pt}, 
        3={mark=triangle,black!40,line width=1pt,mark size=2.4pt}, 
        4={mark=star,black!20,line width=1pt,mark size=2.4pt}
    }
]

\addplot[scatter, only marks, scatter src=explicit symbolic] 
    table[col sep=comma, x=tau, y=mse, meta=type] {data/diabetes.csv};

    \addplot[black!70, ultra thick, dashed, domain=1.5:2.05] {0.18192012*x + 0.40324192};
\end{axis}

\begin{axis}[
name=plot2,
at={($(plot1.south east)+(50,0)$)},
clip marker paths=true,
 height = .30\linewidth,
    width = .30\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    % ylabel style={
    %     at={(0.13,0.8)}, 
    %     anchor=south,  % Aligns the label
    %     rotate=270  % Prevents rotation
    % },
    xlabel style = {
        at={(1.06,0.05)},
        anchor=north,
    },
title style={at={(0.5,-0.24)}, anchor=north},
title={(b) splice},
    xmin=1.0, xmax=2.05,
    ymin=0.5, ymax=1.05,
    xtick distance = 0.3,
    ytick distance = 0.2,
    xlabel={$\tau$},
    % ylabel={MSE},
    legend pos=north west,
    scatter/classes={
        1={mark=o,black,line width=1pt,mark size=2.4pt},   
        2={mark=square,black!60,line width=1pt,mark size=2.4pt}, 
        3={mark=triangle,black!40,line width=1pt,mark size=2.4pt}, 
        4={mark=star,black!20,line width=1pt,mark size=2.4pt}
    }
]


\addplot[scatter, only marks, scatter src=explicit symbolic] 
    table[col sep=comma, x=tau, y=mse, meta=type] {data/splice.csv};

    \addplot[black!70, ultra thick, dashed, domain=1.0:2.05] {0.27877287*x + 0.27161478};
\end{axis}


\begin{axis}[
name=plot3,
at={($(plot2.south east)+(50,0)$)},
clip marker paths=true,
 height = .30\linewidth,
    width = .30\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    % ylabel style={
    %     at={(0.13,0.8)}, 
    %     anchor=south,  % Aligns the label
    %     rotate=270  % Prevents rotation
    % },
    xlabel style = {
        at={(1.1,0.05)},
        anchor=north,
    },
title style={at={(0.5,-0.24)}, anchor=north},
title={(c) kings-county},
    xmin=1.55, xmax=2.05,
    ymin=0.22, ymax=0.47,
    xtick distance = 0.2,
    ytick distance = 0.1,
    xlabel={$\tau$},
    % ylabel={MSE},
    legend pos=north west,
    scatter/classes={
        1={mark=o,black,line width=1pt,mark size=2.4pt},   
        2={mark=square,black!60,line width=1pt,mark size=2.4pt}, 
        3={mark=triangle,black!40,line width=1pt,mark size=2.4pt}, 
        4={mark=star,black!20,line width=1pt,mark size=2.4pt}
    }
]


\addplot[scatter, only marks, scatter src=explicit symbolic] 
    table[col sep=comma, x=tau, y=mse, meta=type] {data/kings-county.csv};

    \addplot[black!70, ultra thick, dashed, domain=1.55:2.05] {0.24798084*x -0.15551522};
\end{axis}

\begin{axis}[
name=plot4,
at={($(plot1.south west)+(0,-140)$)},
clip marker paths=true,
 height = .30\linewidth,
    width = .30\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    ylabel style={
        at={(-0.3,0.5)}
    },
    xlabel style = {
        at={(1.06,0.05)},
        anchor=north,
    },
scaled ticks=false, 
/pgf/number format/fixed   ,
title style={at={(0.5,-0.24)}, anchor=north},
title={(d) brazilian\_houses},
    xmin=1.84, xmax=2.02,
    ymin=0.015, ymax=0.08,
    xtick distance = 0.05,
    ytick distance = 0.03,
    xlabel={$\tau$},
    ylabel={$\err_{d^*}$},
    legend pos=north west,
    scatter/classes={
        1={mark=o,black,line width=1pt,mark size=2.4pt},   
        2={mark=square,black!60,line width=1pt,mark size=2.4pt}, 
        3={mark=triangle,black!40,line width=1pt,mark size=2.4pt}, 
        4={mark=star,black!20,line width=1pt,mark size=2.4pt}
    }
]

\addplot[scatter, only marks, scatter src=explicit symbolic] 
    table[col sep=comma, x=tau, y=mse, meta=type] {data/brazilian.csv};

    \addplot[black!70, ultra thick, dashed, domain=1.84:2.02] {-0.031479845*x + 0.09441593};
\end{axis}

\begin{axis}[
name=plot5,
at={($(plot4.south east)+(50,0)$)},
clip marker paths=true,
 height = .30\linewidth,
    width = .30\linewidth,
    axis lines=left,  % This shows only left and bottom axes
    axis line style={-latex},  % This adds arrows to the axes
    % ylabel style={
    %     at={(,0)},
    % },
    xlabel style = {
        at={(1.06,0.05)},
        anchor=north,
    },
title style={at={(0.5,-0.24)}, anchor=north},
title={(e) fifa},
    xmin=1.5, xmax=2.05,
    ymin=0.26, ymax=0.44,
    xtick distance = 0.2,
    ytick distance = 0.1,
    xlabel={$\tau$},
    % ylabel={MSE},
    legend style={
        at={(1.35,0.7)},
        anchor=north west,
        cells={anchor=west},
    },
    scatter/classes={
        1={mark=o,black,line width=1pt,mark size=2.4pt},   
        2={mark=square,black!60,line width=1pt,mark size=2.4pt}, 
        3={mark=triangle,black!40,line width=1pt,mark size=2.4pt}, 
        4={mark=star,black!20,line width=1pt,mark size=2.4pt}
    }
]


\addplot[scatter, only marks, scatter src=explicit symbolic] 
    table[col sep=comma, x=tau, y=mse, meta=type] {data/fifa.csv};
\legend{RBF,KNN,RBF $\star$ Masking,KNN $\star$ Masking};
    % \addlegendimage{black!70, dashed, ultra thick};
    % \addlegendentry{Add};
    \addplot[black!70, ultra thick, dashed, domain=1.5:2.05] {-0.08744848*x + 0.46356109};
\end{axis}

\end{tikzpicture}
